Chiral quantum optics with giant atoms

In quantum optics, it is common to assume that atoms are point-like objects compared to the wavelength of the electromagnetic field they interact with. However, this dipole approximation is not always valid, e.g., if atoms couple to the field at multiple discrete points. Previous work has shown that superconducting qubits coupled to a one-dimensional waveguide can behave as such "giant atoms" and then can interact through the waveguide without decohering, a phenomenon that is not possible with small atoms. Here, we show that this decoherence-free interaction is also possible when the coupling to the waveguide is chiral, i.e., when the coupling depends on the propagation direction of the light. Furthermore, we derive conditions under which the giant atoms in such chiral architectures exhibit dark states. In particular, we show that unlike small atoms, giant atoms in a chiral waveguide can reach a dark state even without being excited by a coherent drive. We also show that in the driven-dissipative regime, dark states can be populated faster in giant atoms. The results presented here lay a foundation for applications based on giant atoms in quantum simulations and quantum networks with chiral settings.

==> Basis.tex <==
\documentclass[tikz, dvipsnames]{standalone}
\usepackage{physics}
\usepackage{tikz}
\usepackage{xcolor}
\usetikzlibrary{decorations.pathmorphing}



\begin{document}
\begin{tikzpicture}[decoration = {snake, pre length=1pt, post length=2pt,},]
\tikzset{every node}=[font=\small\sffamily]


%eg / ge
\draw[rounded corners] (0,0) rectangle (5,4);
\node at (0.45, 3.65) {\textbf{(a)}};

\draw[ultra thick, black] (2, 3.5) -- (3, 3.5);
\node at (3.4 ,3.5) {$\ket{ee}$};

\draw[ultra thick, black] (1, 2) -- (2, 2);
\node at (0.6, 2) {$\ket{eg}$};

\draw[ultra thick, black] (3, 2) -- (4, 2);
\node at (4.4 , 2) {$\ket{ge}$};

\draw[ultra thick, black] (2, 0.5) -- (3, 0.5);
\node at (3.4, 0.5) {$\ket{gg}$};


\path[draw=MidnightBlue, thick, ->, decorate] (2.15, 3.3) -- (1.35, 2.2); % ee<->eg
\node[MidnightBlue] at (1.3, 2.9) {$\GammaB$};
\node[RedOrange] at (2.2, 2.4) {$\Omega_b$};
\path[draw=RedOrange, thick, <->] (2.45, 3.3) -- (1.65, 2.2); % ee->eg


\path[draw=MidnightBlue, thick, ->, decorate] (2.85, 3.3) -- (3.65, 2.2); % ee<->ge
\node[MidnightBlue] at (3.7, 2.9) {$\GammaA$};
\node[RedOrange] at (2.8, 2.4) {$\Omega_a$};
\path[draw=RedOrange, thick, <->] (2.55, 3.3) -- (3.35, 2.2); % ee->ge


\path[draw=MidnightBlue, thick, ->, decorate] (1.35, 1.8) -- (2.15, 0.7); % eg<->gg
\node[MidnightBlue] at (1.3, 1.2) {$\GammaA$};
\node[RedOrange] at (2.2, 1.6) {$\Omega_a$};
\path[draw=RedOrange, thick, <->] (1.65, 1.8) -- (2.45, 0.7); % eg->gg


\path[draw=MidnightBlue, thick, ->, decorate] (3.65, 1.8) -- (2.85, 0.7); % ge<->gg
\node[MidnightBlue] at (3.7, 1.2) {$\GammaB$};
\node[RedOrange] at (2.8, 1.6) {$\Omega_b$};
\path[draw=RedOrange, thick, <->] (3.35, 1.8) -- (2.55, 0.7); % ge->gg


%D / B
\draw[rounded corners] (5.5,0) rectangle (10.5,4);
\node at (5.85, 3.65) {\textbf{(b)}};

\draw[ultra thick, black] (8.5, 3.5) -- (9.5, 3.5);
\node at (9.9 ,3.5) {$\ket{ee}$};

\draw[ultra thick, black] (6.5, 2) -- (7.5, 2);
\node at (6, 2) {$\ket{S/T}$};

\draw[ultra thick, black] (8.5, 2) -- (9.5, 2);
\node at (10 , 2) {$\ket{T/S}$};

\draw[ultra thick, black] (8.5, 0.5) -- (9.5, 0.5);
\node at (9.9, 0.5) {$\ket{gg}$};

\draw[<->] (7.7, 2) -- (8.3, 2);
\node at (8, 2.3) {$\xi$};

\path[draw=MidnightBlue, thick, ->, decorate] (8.85, 3.3) -- (8.85, 2.2); % ee->B
\node[MidnightBlue] at (8, 2.9) {$\GammaA+\GammaB$};
\path[draw=RedOrange, thick, <->] (9.15, 3.3) -- (9.15, 2.2); % ee<->T/S
\node[RedOrange] at (9.7, 2.9) {$\sqrt{2}\Omega$};

\path[draw=MidnightBlue, thick, ->, decorate] (8.85, 1.8) -- (8.85, 0.7); % B->gg
\node[MidnightBlue] at (8, 1.2) {$\GammaA+\GammaB$};
\path[draw=RedOrange, thick, <->] (9.15, 1.8) -- (9.15, 0.7); % B<->gg
\node[RedOrange] at (9.7, 1.2) {$\sqrt{2}\Omega$};

%driven
\draw[rounded corners] (11,0) rectangle (16,4);
\node at (11.35, 3.65) {\textbf{(c)}};

\draw[ultra thick, black] (13, 3.5) -- (14, 3.5);
\node at (14.4 ,3.5) {$\ket{ee}$};

\draw[ultra thick, black] (13, 2) -- (14, 2);
\node at (14.5, 2) {$\ket{T/S}$};

\draw[ultra thick, black] (12.2, 0.5) -- (13.2, 0.5);
\node at (11.6, 0.5) {$\ket{D_{S/T}}$};

\draw[ultra thick, black] (13.8, 0.5) -- (14.8, 0.5);
\node at (15.4 , 0.5) {$\ket{B_{S/T}}$};


\path[draw=MidnightBlue, thick, ->, decorate] (13.35, 3.3) -- (13.35, 2.2); % ee->T/S
\node[MidnightBlue] at (12.5, 2.9) {$\GammaA+\GammaB$};
\path[draw=RedOrange, thick, <->] (13.65, 3.3) -- (13.65, 2.2); % ee->T/S
\node[RedOrange] at (14.2, 2.9) {$\sqrt{2}\Omega$};

\path[draw=MidnightBlue, thick, ->, decorate] (13.3, 1.8) -- (12.7, 0.7); % T/S->D
\node[MidnightBlue] at (12.4, 1.3) {$\GammaD$};

\path[draw=MidnightBlue, thick, ->, decorate] (13.8, 1.8) -- (14.4, 0.7); % T/S->B
\node[MidnightBlue] at (15, 1.3) {$\abs{\alpha}^2\GammaD$};
\path[draw=RedOrange, thick, <->] (13.6, 1.8) -- (14.1, 0.7); % T/S<->B
%\node[RedOrange] at (13.5, 1) {$\sqrt{2}\Omega$};

\end{tikzpicture}
\end{document}

==> Braided.tex <==
\documentclass[tikz, dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{xcolor}



\begin{document}
\begin{tikzpicture}
\tikzset{every node}=[font=\small\sffamily]

%Exterior
\draw[rounded corners] (-3.5,-2.75) rectangle (3.5,2.2);
\node[anchor = north west] at (-3.5, 2.15) {\textbf{(d) Braided}};
%\node at (0, 2.3) {\textbf{(d) Braided}};
%\node[anchor = north east] at (3.5, 1.95) {\textbf{(d) Braided}};
%\draw (4,2) rectangle (3.3,1.3);

%WAVEGUIDE
\draw[ultra thick] (-3, 0) -- (3, 0);


%ATOM 1
%bola
\draw[very thick, MidnightBlue] (0, 1) circle (15pt);
\node[MidnightBlue] at (0, 1) {$a$};
%2-levels
\draw[very thick, MidnightBlue] (-0.3, 1.2) -- (0.3, 1.2);
\draw[very thick, MidnightBlue] (-0.3, 0.8) -- (0.3, 0.8);
%connection 1
\fill[MidnightBlue] (-2.5, 0) circle (3pt);
\draw[very thick, MidnightBlue] (-2.5, 0) -- (-2.5, 1.02);
\draw[very thick, MidnightBlue] (-2.5, 1) -- (-0.53, 1);
    %\node at (-2.25, 0.25) {$\gamma_1$};
%right 1
\draw (-2.45, -0.15) -- (-2.45, -0.25);
\draw[->] (-2.45, -0.25) -- (-2, -0.25);
\node at (-2.15, -0.45) {$\gamma_{1R}$};
%left 1
\draw (-2.55, -0.15) -- (-2.55, -0.25);
\draw[->] (-2.55, -0.25) -- (-3, -0.25);
\node at (-2.8, -0.45) {$\gamma_{1L}$};
%connection 3
\fill[MidnightBlue] (1, 0) circle (3pt);
\draw[very thick, MidnightBlue] (1, 0) -- (1, 1.02);
\draw[very thick, MidnightBlue] (0.99, 1) -- (0.52, 1);
    %\node at (0.75, 0.25) {$\gamma_3$};
%left 3
\draw (0.95, -0.15) -- (0.95, -0.25);
\draw[->] (0.95, -0.25) -- (0.5, -0.25);
\node at (0.7, -0.45) {$\gamma_{3L}$};
%right 3
\draw (1.05, -0.15) -- (1.05, -0.25);
\draw[->] (1.05, -0.25) -- (1.5, -0.25);
\node at (1.3, -0.45) {$\gamma_{3R}$};




%ATOM 2
%bola
\draw[very thick, MidnightBlue] (0, -1) circle (15pt);
\node[MidnightBlue] at (0, -1) {$b$};
%2-levels
\draw[very thick, MidnightBlue] (-0.3, -1.2) -- (0.3, -1.2);
\draw[very thick, MidnightBlue] (-0.3, -0.8) -- (0.3, -0.8);
%connection 2
\fill[MidnightBlue] (-1, 0) circle (3pt);
\draw[very thick, MidnightBlue] (-1, 0) -- (-1, -1.02);
\draw[very thick, MidnightBlue] (-1.01, -1) -- (-0.52, -1);
    %\node at (-0.75, -0.25) {$\gamma_2$};
%right 2
\draw (-0.95, 0.15) -- (-0.95, 0.25);
\draw[->] (-0.95, 0.25) -- (-0.5, 0.25);
\node at (-0.7, 0.45) {$\gamma_{2R}$};
%left 2
\draw (-1.05, 0.15) -- (-1.05, 0.25);
\draw[->] (-1.05, 0.25) -- (-1.5, 0.25);
\node at (-1.3, 0.45) {$\gamma_{2L}$};

%connection 4
\fill[MidnightBlue] (2.5, 0) circle (3pt);
\draw[very thick, MidnightBlue] (2.5, 0) -- (2.5, -1.02);
\draw[very thick, MidnightBlue] (2.51, -1) -- (0.52, -1.0);
    %\node at (2.25, -0.25) {$\gamma_4$};
%left 4
\draw (2.45, 0.15) -- (2.45, 0.25);
\draw[->] (2.45, 0.25) -- (2, 0.25);
\node at (2.2, 0.45) {$\gamma_{4L}$};
%right 4
\draw (2.55, 0.15) -- (2.55, 0.25);
\draw[->] (2.55, 0.25) -- (3, 0.25);
\node at (2.85, 0.45) {$\gamma_{4R}$};



%PHASE
%line
\draw (-3, -2) -- (3, -2);
%ticks
\draw (-2.5, -2.1) -- (-2.5, -1.9);
\draw (-1, -2.1) -- (-1, -1.9);
\draw (1, -2.1) -- (1, -1.9);
\draw (2.5, -2.1) -- (2.5, -1.9);
%phases
\node at (-1.75, -2.2) {$\phi_1$};
\node at (0, -2.2) {$\phi_2$};
\node at (1.75, -2.2) {$\phi_3$};





\end{tikzpicture}

\end{document}

==> Chain.tex <==
\documentclass[tikz, dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{xcolor}



\begin{document}
\begin{tikzpicture}
\tikzset{every node}=[font=\footnotesize\sffamily]

%Exterior
\draw[rounded corners] (-2,-1.25) rectangle (2.25,1.75);
\node[anchor = north west] at (-2, 1.75) {\textbf{(a) Braided chain}};

%WAVEGUIDE
\draw[very thick] (-1.75, 0) -- (1.75, 0);
\draw[very thick, densely dotted] (1.8, 0) -- (2, 0);

%ATOM A
    %connection pts
\fill[MidnightBlue] (-1.5, 0) circle (2pt);
\fill[MidnightBlue] (-0.5, 0) circle (2pt);
    %connection lines
\draw[ thick, MidnightBlue] (-1.5, 0) |- (-1.25, 0.7);
\draw[ thick, MidnightBlue] (-0.5, 0) |- (-0.75, 0.7);
    %ball
\draw[ thick, MidnightBlue] (-1, 0.7) circle (7pt);
    %tls
\draw[thick, MidnightBlue] (-1.15, 0.75) -- (-0.85, 0.75);
\draw[thick, MidnightBlue] (-1.15, 0.65) -- (-0.85, 0.65);


%ATOM B
    %connection pts
\fill[MidnightBlue] (-1, 0) circle (2pt);
\fill[MidnightBlue] (0.5, 0) circle (2pt);
    %connection lines
\draw[ thick, MidnightBlue] (-1, 0) |- (-0.5, -0.7);
\draw[ thick, MidnightBlue] (0.5, 0) |- (0, -0.7);
    %ball
\draw[ thick, MidnightBlue] (-0.25, -0.7) circle (7pt);
    %tls
\draw[thick, MidnightBlue] (-0.4, -0.65) -- (-0.1, -0.65);
\draw[thick, MidnightBlue] (-0.4, -0.75) -- (-0.1, -0.75);


%ATOM C
    %connection pts
\fill[MidnightBlue] (0, 0) circle (2pt);
\fill[MidnightBlue] (1.5, 0) circle (2pt);
    %connection lines
\draw[ thick, MidnightBlue] (0, 0) |- (0.5, 0.7);
\draw[ thick, MidnightBlue] (1.5, 0) |- (1, 0.7);
    %ball
\draw[ thick, MidnightBlue] (0.75, 0.7) circle (7pt);
    %tls
\draw[thick, MidnightBlue] (0.6, 0.65) -- (0.9, 0.65);
\draw[thick, MidnightBlue] (0.6, 0.75) -- (0.9, 0.75);

%ATOM D
    %connection pts
\fill[MidnightBlue] (1, 0) circle (2pt);
    %connection lines
\draw[thick, MidnightBlue] (1, 0) |- (1.75, -0.7);
\draw[thick, MidnightBlue,  densely dotted] (1.8, -0.7) -- (2, -0.7);


\end{tikzpicture}
\end{document}

==> Enclosed.tex <==
\documentclass[tikz, dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{xcolor}



\begin{document}
\begin{tikzpicture}
\tikzset{every node}=[font=\footnotesize\sffamily]

%Exterior
\draw[rounded corners] (-2,-1.25) rectangle (2,2);
\node[anchor = north west] at (-2, 2) {\textbf{(b) Enclosed braided}};


%WAVEGUIDE
\draw[very thick] (-1.75, 0) -- (1.75, 0);

%ATOM A
    %connection pts
\fill[MidnightBlue] (-1.5, 0) circle (2pt);
\fill[MidnightBlue] (0, 0) circle (2pt);
\fill[MidnightBlue] (1.5, 0) circle (2pt);
    %connection lines
\draw[ thick, MidnightBlue] (-1.5, 0) |- (-0.25, 1);
\draw[ thick, MidnightBlue] (0, 0) -- (0, 0.75);
\draw[ thick, MidnightBlue] (1.5, 0) |- (0.25, 1);
    %ball
\draw[ thick, MidnightBlue] (0, 1) circle (7pt);
    %tls
\draw[thick, MidnightBlue] (-0.15, 1.05) -- (0.15, 1.05);
\draw[thick, MidnightBlue] (-0.15, 0.95) -- (0.15, 0.95);


%ATOM B
    %connection pts
\fill[MidnightBlue] (-0.75, 0) circle (2pt);
\fill[MidnightBlue] (0.75, 0) circle (2pt);
    %connection lines
\draw[ thick, MidnightBlue] (-0.75, 0) |- (-0.25, -0.7);
\draw[ thick, MidnightBlue] (0.75, 0) |- (0.25, -0.7);
    %ball
\draw[ thick, MidnightBlue] (0, -0.7) circle (7pt);
    %tls
\draw[thick, MidnightBlue] (-0.15, -0.65) -- (0.15, -0.65);
\draw[thick, MidnightBlue] (-0.15, -0.75) -- (0.15, -0.75);



\end{tikzpicture}
\end{document}

==> Matryoshka.tex <==
\documentclass[tikz, dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{xcolor}



\begin{document}
\begin{tikzpicture}
\tikzset{every node}=[font=\footnotesize\sffamily]

%Exterior
\draw[rounded corners] (-2,-1.25) rectangle (2,2);
\node[anchor = north west] at (-2, 2) {\textbf{(a) Matryoshka}};

%WAVEGUIDE
\draw[very thick] (-1.75, 0) -- (-0.2, 0);
\draw[very thick] (0.2, 0) -- (1.75, 0);
\draw[very thick, densely dotted] (-0.1, 0) -- (0.1, 0);

%ATOM A
    %connection pts
\fill[MidnightBlue] (-1.5, 0) circle (2pt);
\fill[MidnightBlue] (1.5, 0) circle (2pt);
    %connection lines
\draw[ thick, MidnightBlue] (-1.5, 0) |- (-0.25, 1);
\draw[ thick, MidnightBlue] (1.5, 0) |- (0.25, 1);
    %ball
\draw[ thick, MidnightBlue] (0, 1) circle (7pt);
    %tls
\draw[thick, MidnightBlue] (-0.15, 1.05) -- (0.15, 1.05);
\draw[thick, MidnightBlue] (-0.15, 0.95) -- (0.15, 0.95);


%ATOM B
    %connection pts
\fill[MidnightBlue] (-1, 0) circle (2pt);
\fill[MidnightBlue] (1, 0) circle (2pt);
    %connection lines
\draw[ thick, MidnightBlue] (-1, 0) |- (-0.25, -0.7);
\draw[ thick, MidnightBlue] (1, 0) |- (0.25, -0.7);
    %ball
\draw[ thick, MidnightBlue] (0, -0.7) circle (7pt);
    %tls
\draw[thick, MidnightBlue] (-0.15, -0.65) -- (0.15, -0.65);
\draw[thick, MidnightBlue] (-0.15, -0.75) -- (0.15, -0.75);


%ATOM C
    %connection pts
\fill[MidnightBlue] (-0.5, 0) circle (2pt);
\fill[MidnightBlue] (0.5, 0) circle (2pt);
    %connection lines
\draw[ thick, MidnightBlue] (-0.5, 0) |- (-0.25, 0.4);
\draw[ thick, MidnightBlue] (0.5, 0) |- (0.25, 0.4);
    %ball
\draw[ thick, MidnightBlue] (0, 0.4) circle (7pt);
    %tls
\draw[thick, MidnightBlue] (-0.15, 0.45) -- (0.15, 0.45);
\draw[thick, MidnightBlue] (-0.15, 0.35) -- (0.15, 0.35);


\end{tikzpicture}
\end{document}

==> Nested.tex <==
\documentclass[tikz, dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{xcolor}



\begin{document}
\begin{tikzpicture}
\tikzset{every node}=[font=\small\sffamily]

\draw[white] (-3.5,-2.75) rectangle (4,2.5);

%Exterior
\draw[rounded corners] (-3.5,-2.75) rectangle (3.5,2.2);
\node[anchor = north west] at (-3.5, 2.15) {\textbf{(c) Nested}};
%\node at (0, 2.3) {\textbf{(c) Nested}};
%\node[anchor = north east] at (3.5, 1.95) {\textbf{(c) Nested}};

%WAVEGUIDE
\draw[ultra thick] (-3, 0) -- (3, 0);


%ATOM 1
%bola
\draw[very thick, MidnightBlue] (0, 1) circle (15pt);
\node[MidnightBlue] at (0, 1) {$a$};
%2-levels
\draw[very thick, MidnightBlue] (-0.3, 1.2) -- (0.3, 1.2);
\draw[very thick, MidnightBlue] (-0.3, 0.8) -- (0.3, 0.8);
%connection 1
\fill[MidnightBlue] (-2.5, 0) circle (3pt);
\draw[very thick, MidnightBlue] (-2.5, 0) -- (-2.5, 1.02);
\draw[very thick, MidnightBlue] (-2.5, 1) -- (-0.53, 1);
    %\node at (-2.25, 0.25) {$\gamma_1$};
%right 1
\draw (-2.45, -0.15) -- (-2.45, -0.25);
\draw[->] (-2.45, -0.25) -- (-2, -0.25);
\node at (-2.15, -0.45) {$\gamma_{1R}$};
%left 1
\draw (-2.55, -0.15) -- (-2.55, -0.25);
\draw[->] (-2.55, -0.25) -- (-3, -0.25);
\node at (-2.8, -0.45) {$\gamma_{1L}$};
%connection 4
\fill[MidnightBlue] (2.5, 0) circle (3pt);
\draw[very thick, MidnightBlue] (2.5, 0) -- (2.5, 1.02);
\draw[very thick, MidnightBlue] (2.51, 1) -- (0.52, 1.0);
    %\node at (2.25, 0.25) {$\gamma_4$};
%left 4
\draw (2.45, -0.15) -- (2.45, -0.25);
\draw[->] (2.45, -0.25) -- (2, -0.25);
\node at (2.2, -0.45) {$\gamma_{4L}$};
%right 4
\draw (2.55, -0.15) -- (2.55, -0.25);
\draw[->] (2.55, -0.25) -- (3, -0.25);
\node at (2.85, -0.45) {$\gamma_{4R}$};



%ATOM 2
%bola
\draw[very thick, MidnightBlue] (0, -1) circle (15pt);
\node[MidnightBlue] at (0, -1) {$b$};
%2-levels
\draw[very thick, MidnightBlue] (-0.3, -1.2) -- (0.3, -1.2);
\draw[very thick, MidnightBlue] (-0.3, -0.8) -- (0.3, -0.8);
%connection 2
\fill[MidnightBlue] (-1, 0) circle (3pt);
\draw[very thick, MidnightBlue] (-1, 0) -- (-1, -1.02);
\draw[very thick, MidnightBlue] (-1.01, -1) -- (-0.52, -1);
    %\node at (-0.75, -0.25) {$\gamma_2$};
%right 2
\draw (-0.95, 0.15) -- (-0.95, 0.25);
\draw[->] (-0.95, 0.25) -- (-0.5, 0.25);
\node at (-0.7, 0.45) {$\gamma_{2R}$};
%left 2
\draw (-1.05, 0.15) -- (-1.05, 0.25);
\draw[->] (-1.05, 0.25) -- (-1.5, 0.25);
\node at (-1.3, 0.45) {$\gamma_{2L}$};
%connection 3
\fill[MidnightBlue] (1, 0) circle (3pt);
\draw[very thick, MidnightBlue] (1, 0) -- (1, -1.02);
\draw[very thick, MidnightBlue] (0.99, -1) -- (0.52, -1);
    %\node at (0.75, -0.25) {$\gamma_3$};
%left 3
\draw (0.95, 0.15) -- (0.95, 0.25);
\draw[->] (0.95, 0.25) -- (0.5, 0.25);
\node at (0.7, 0.45) {$\gamma_{3L}$};
%right 3
\draw (1.05, 0.15) -- (1.05, 0.25);
\draw[->] (1.05, 0.25) -- (1.5, 0.25);
\node at (1.3, 0.45) {$\gamma_{3R}$};



%PHASE
%line
\draw (-3, -2) -- (3, -2);
%ticks
\draw (-2.5, -2.1) -- (-2.5, -1.9);
\draw (-1, -2.1) -- (-1, -1.9);
\draw (1, -2.1) -- (1, -1.9);
\draw (2.5, -2.1) -- (2.5, -1.9);
%phases
\node at (-1.75, -2.2) {$\phi_1$};
\node at (0, -2.2) {$\phi_2$};
\node at (1.75, -2.2) {$\phi_3$};





\end{tikzpicture}

\end{document}

==> Separate.tex <==
\documentclass[tikz, dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{xcolor}



\begin{document}
\begin{tikzpicture}
\tikzset{every node}=[font=\small\sffamily]


%Exterior
\draw[rounded corners] (-3,-2.75) rectangle (4,2.2);
\node[anchor = north west] at (-3, 2.15) {\textbf{(b) Separate}};
%\node at (0.5, 2.3) {\textbf{(b) Separate}};
%\node[anchor = north east] at (4, 1.95) {\textbf{(b) Separate}};

%\draw (4,2) rectangle (3.3,1.3);

%WAVEGUIDE
\draw[ultra thick] (-2.5, 0) -- (3.5, 0);


%ATOM 1
%bola
\draw[very thick, MidnightBlue] (-1, 1) circle (15pt);
\node[MidnightBlue] at (-1, 1) {$a$};
%2-levels
\draw[very thick, MidnightBlue] (-1.3, 1.2) -- (-0.7, 1.2);
\draw[very thick, MidnightBlue] (-1.3, 0.8) -- (-0.7, 0.8);
%connection 1
\fill[MidnightBlue] (-2, 0) circle (3pt);
\draw[very thick, MidnightBlue] (-2, 0) -- (-2, 1.02);
\draw[very thick, MidnightBlue] (-2.01, 1) -- (-1.53, 1);
    %\node at (-1.75, 0.25) {$\gamma_1$};
%right 1
\draw (-1.95, -0.15) -- (-1.95, -0.25);
\draw[->] (-1.95, -0.25) -- (-1.5, -0.25);
\node at (-1.65, -0.45) {$\gamma_{1R}$};
%left 1
\draw (-2.05, -0.15) -- (-2.05, -0.25);
\draw[->] (-2.05, -0.25) -- (-2.5, -0.25);
\node at (-2.3, -0.45) {$\gamma_{1L}$};
%connection 2
\fill[MidnightBlue] (0, 0) circle (3pt);
\draw[very thick, MidnightBlue] (0, 0) -- (0, 1.02);
\draw[very thick, MidnightBlue] (0.01, 1) -- (-0.48, 1);
    %\node at (-0.25, 0.25) {$\gamma_2$};
%right 2
\draw (0.05, -0.15) -- (0.05, -0.25);
\draw[->] (0.05, -0.25) -- (0.5, -0.25);
\node at (0.35, -0.45) {$\gamma_{2R}$};
%left 2
\draw (-0.05, -0.15) -- (-0.05, -0.25);
\draw[->] (-0.05, -0.25) -- (-0.5, -0.25);
\node at (-0.3, -0.45) {$\gamma_{2L}$};


%ATOM 2
%bola
\draw[very thick, MidnightBlue] (2,-1) circle (15pt);
\node[MidnightBlue] at (2,-1) {$b$};
%2-levels
\draw[very thick, MidnightBlue] (2.3, -1.2) -- (1.7, -1.2);
\draw[very thick, MidnightBlue] (2.3, -0.8) -- (1.7, -0.8);
%connection 3
\fill[MidnightBlue] (1, 0) circle (3pt);
\draw[very thick, MidnightBlue] (1, 0) -- (1, -1.02);
\draw[very thick, MidnightBlue] (0.99, -1) -- (1.47, -1);
    %\node at (1.25, -0.25) {$\gamma_3$};
%left 3
\draw (0.95, 0.15) -- (0.95, 0.25);
\draw[->] (0.95, 0.25) -- (0.5, 0.25);
\node at (0.65, 0.45) {$\gamma_{3L}$};
%right 3
\draw (1.05, 0.15) -- (1.05, 0.25);
\draw[->] (1.05, 0.25) -- (1.5, 0.25);
\node at (1.3, 0.45) {$\gamma_{3R}$};
%connection 4
\fill[MidnightBlue] (3, 0) circle (3pt);
\draw[very thick, MidnightBlue] (3, 0) -- (3, -1.02);
\draw[very thick, MidnightBlue] (3.01, -1) -- (2.52, -1.0);
    %\node at (2.75, -0.25) {$\gamma_4$};
%left 4
\draw (2.95, 0.15) -- (2.95, 0.25);
\draw[->] (2.95, 0.25) -- (2.5, 0.25);
\node at (2.65, 0.45) {$\gamma_{4L}$};
%right 4
\draw (3.05, 0.15) -- (3.05, 0.25);
\draw[->] (3.05, 0.25) -- (3.5, 0.25);
\node at (3.3, 0.45) {$\gamma_{4R}$};


%PHASE
%line
\draw (-2.5, -2) -- (3.5, -2);
%ticks
\draw (-2, -2.1) -- (-2, -1.9);
\draw (0, -2.1) -- (0, -1.9);
\draw (1, -2.1) -- (1, -1.9);
\draw (3, -2.1) -- (3, -1.9);
%phases
\node at (-1, -2.2) {$\phi_1$};
\node at (0.5, -2.2) {$\phi_2$};
\node at (2, -2.2) {$\phi_3$};





\end{tikzpicture}

\end{document}

==> Small.tex <==
\documentclass[tikz, dvipsnames]{standalone}
\usepackage{physics}
\usepackage{tikz}
\usepackage{xcolor}

\begin{document}
\begin{tikzpicture}
\tikzset{every node}=[font=\sffamily]


\draw[white] (-3.5,-2.75) rectangle (4,2);

%Exterior
\draw[rounded corners] (-3.5,-2.75) rectangle (3.5,2.2);
\node[anchor = north west] at (-3.5, 2.15) {\textbf{(a) Small}};
%\node at (0, 2.3) {\textbf{(a) Small}};
%\node[anchor = north east] at (3.5, 1.95) {\textbf{(a) Small}};


%WAVEGUIDE
\draw[ultra thick] (-3, 0) -- (3, 0);


%ATOM 1
%bola
\draw[very thick, MidnightBlue] (-1, 1) circle (15pt);
\node[MidnightBlue] at (-1, 1) {$a$};
%2-levels
\draw[very thick, MidnightBlue] (-1.3, 1.2) -- (-0.7, 1.2);
\draw[very thick, MidnightBlue] (-1.3, 0.8) -- (-0.7, 0.8);
\node[MidnightBlue] at (-1.8, 1.25) {$\ket{e}$};
\node[MidnightBlue] at (-1.8, 0.75) {$\ket{g}$};
\draw[MidnightBlue, <->] (-0.3, 0.8) -- (-0.3, 1.2);
\node[MidnightBlue] at (0, 1) {$\omegaA$};

%connection
\fill[MidnightBlue] (-1, 0) circle (3pt);
\draw[very thick, MidnightBlue] (-1, 0) -- (-1, 0.49);
    %\node at (-0.75, 0.25) {$\gamma_1$};
%right
\draw (-0.95, -0.15) -- (-0.95, -0.25);
\draw[->] (-0.95, -0.25) -- (-0.5, -0.25);
\node at (-0.65, -0.45) {$\gamma_{1R}$};
%left
\draw (-1.05, -0.15) -- (-1.05, -0.25);
\draw[->] (-1.05, -0.25) -- (-1.5, -0.25);
\node at (-1.3, -0.45) {$\gamma_{1L}$};
%drive
\draw[thick, -latex] (-3.2, -0.25) -- (-2.5, -0.25);
\node at (-2.85, -0.5) {$\beta$};



%ATOM 2
%bola
\draw[very thick, MidnightBlue] (1, -1) circle (15pt);
\node[MidnightBlue] at (1, -1) {$b$};
%2-levels
\draw[very thick, MidnightBlue] (1.3, -1.2) -- (0.7, -1.2);
\draw[very thick, MidnightBlue] (1.3, -0.8) -- (0.7, -0.8);
\draw[MidnightBlue, <->] (1.7, -0.8) -- (1.7, -1.2);
\node[MidnightBlue] at (2, -1) {$\omegaB$};

%connection 2
\fill[MidnightBlue] (1, 0) circle (3pt);
\draw[very thick, MidnightBlue] (1, 0) -- (1, -0.49);
    %\node at (0.75, -0.25) {$\gamma_2$};
%right
\draw (0.95, 0.15) -- (0.95, 0.25);
\draw[->] (0.95, 0.25) -- (0.5, 0.25);
\node at (0.65, 0.45) {$\gamma_{2L}$};
%left
\draw (1.05, 0.15) -- (1.05, 0.25);
\draw[->] (1.05, 0.25) -- (1.5, 0.25);
\node at (1.3, 0.45) {$\gamma_{2R}$};


%PHASE
%line
\draw (-3, -2) -- (3, -2);
%ticks
\draw (-1, -2.1) -- (-1, -1.9);
\draw (1, -2.1) -- (1, -1.9);
%phases
\node at (0, -2.2) {$\phi$};


\end{tikzpicture}
\end{document}

==> Splitting1.tex <==
\documentclass[tikz, dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{xcolor}



\begin{document}
\begin{tikzpicture}
\tikzset{every node}=[font=\footnotesize\sffamily]

%Exterior
\draw[rounded corners] (-2,-1.75) rectangle (1, 1.75);
\node[anchor = north west] at (-2, 1.75) {\textbf{(a)}};


%WAVEGUIDE
\draw[very thick] (-1.75, 0) -- (0.75, 0);

%ATOM A
    %connection pts
\fill[MidnightBlue] (-1.5, 0) circle (2pt);
\node at (-1.5, -0.25) {$\gamma$};
\fill[MidnightBlue] (0.5, 0) circle (2pt);
\node at (0.5, -0.25) {$\gamma$};
%\fill[MidnightBlue] (1.5, 0) circle (2pt);
    %connection lines
\draw[ thick, MidnightBlue] (-1.5, 0) |- (-0.75, 1);
\draw[ thick, MidnightBlue] (0.5, 0) |- (-0.25, 1);
%\draw[ thick, MidnightBlue] (1.5, 0) |- (0.25, 1);
    %ball
\draw[ thick, MidnightBlue] (-0.5, 1) circle (7pt);
    %tls
\draw[thick, MidnightBlue] (-0.65, 1.05) -- (-0.35, 1.05);
\draw[thick, MidnightBlue] (-0.65, 0.95) -- (-0.35, 0.95);


%ATOM B
    %connection pts
    
    
\fill[MidnightBlue] (-0.5, 0) circle (2pt);
%\fill[MidnightBlue] (0.75, 0) circle (2pt);
    %connection lines
\draw[ thick, MidnightBlue] (-0.5, 0) -- (-0.5, -0.47);
%\draw[ thick, MidnightBlue] (0.75, 0) |- (0.25, -0.7);
    %ball
\draw[ thick, MidnightBlue] (-0.5, -0.7) circle (7pt);
    %tls
\draw[thick, MidnightBlue] (-0.65, -0.65) -- (-0.35, -0.65);
\draw[thick, MidnightBlue] (-0.65, -0.75) -- (-0.35, -0.75);

%PHASE
%line
\draw (-1.75, -1.25) -- (0.75, -1.25);
%ticks
\draw (-1.5, -1.35) -- (-1.5, -1.15);
\draw (-0.5, -1.35) -- (-0.5, -1.15);
\draw (0.5, -1.35) -- (0.5, -1.15);

%phases
\node at (-1, -1.45) {$\phi$};
\node at (0, -1.45) {$\phi$};




\end{tikzpicture}
\end{document}

==> Splitting2.tex <==
\documentclass[tikz, dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{xcolor}



\begin{document}
\begin{tikzpicture}
\tikzset{every node}=[font=\footnotesize\sffamily]

%Exterior
\draw[rounded corners] (-2,-1.75) rectangle (2,1.75);
\node[anchor = north west] at (-2, 1.75) {\textbf{(b)}};


%WAVEGUIDE
\draw[very thick] (-1.75, 0) -- (0.9, 0);
\draw[very thick, densely dotted] (0.95, 0) -- (1.3, 0);
\draw[very thick] (1.35, 0) -- (1.75, 0);


%ATOM A
    %connection pts
\fill[MidnightBlue] (-1.5, 0) circle (2pt);
\node at (-1.5, -0.25) {$\gamma$};
\fill[MidnightBlue] (0, 0) circle (2pt);
\node at (0, -0.25) {$\gamma_1$};
\fill[MidnightBlue] (0.75, 0) circle (2pt);
\node at (0.75, -0.25) {$\gamma_2$};
\fill[MidnightBlue] (1.5, 0) circle (2pt);
\node at (1.5, -0.25) {$\gamma_n$};
    %connection lines
\draw[ thick, MidnightBlue] (-1.5, 0) |- (-1, 1);
\draw[ thick, MidnightBlue] (0, 0) |- (0.75, 0.5);
\draw[ thick, MidnightBlue] (0.75, 0) |- (-0.5, 1);
\draw[ thick, MidnightBlue] (1.5, 0) |- (0.75, 0.5);
    %ball
\draw[ thick, MidnightBlue] (-0.75, 1) circle (7pt);
    %tls
\draw[thick, MidnightBlue] (-0.9, 1.05) -- (-0.6, 1.05);
\draw[thick, MidnightBlue] (-0.9, 0.95) -- (-0.6, 0.95);


%ATOM B
    %connection pts
    
    
\fill[MidnightBlue] (-0.75, 0) circle (2pt);
    %connection lines
\draw[ thick, MidnightBlue] (-0.75, 0) -- (-0.75, -0.47);
%\draw[ thick, MidnightBlue] (0.75, 0) |- (0.25, -0.7);
    %ball
\draw[ thick, MidnightBlue] (-0.75, -0.7) circle (7pt);
    %tls
\draw[thick, MidnightBlue] (-0.9, -0.65) -- (-0.6, -0.65);
\draw[thick, MidnightBlue] (-0.9, -0.75) -- (-0.6, -0.75);


%PHASE
%line
\draw (-1.75, -1.25) -- (1.75, -1.25);
%ticks
\draw (-1.5, -1.35) -- (-1.5, -1.15);
\draw (-0.75, -1.35) -- (-0.75, -1.15);
\draw (0, -1.35) -- (0, -1.15);
\draw (0.75, -1.35) -- (0.75, -1.15);
\draw (1.5, -1.35) -- (1.5, -1.15);

%phases
\node at (-1.125, -1.45) {$\phi$};
\node at (-0.375, -1.45) {$\phi$};
\node at (0.375, -1.45) {$0$};
\node at (1.125, -1.45) {$0$};


\end{tikzpicture}
\end{document}

==> Triad.tex <==
\documentclass[tikz, dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{xcolor}



\begin{document}
\begin{tikzpicture}
\tikzset{every node}=[font=\footnotesize\sffamily]

%Exterior
\draw[rounded corners] (-2,-1.25) rectangle (1.5, 1.75);
\node[anchor = north west] at (-2, 1.75) {\textbf{(b) Braided triad}};

%WAVEGUIDE
\draw[very thick] (-1.75, 0) -- (1.25, 0);

%ATOM A
    %connection pts
\fill[MidnightBlue] (-1.5, 0) circle (2pt);
\fill[MidnightBlue] (0, 0) circle (2pt);
    %connection lines
\draw[ thick, MidnightBlue] (-1.5, 0) |- (-1.25, 0.5);
\draw[ thick, MidnightBlue] (0, 0) |- (-0.75, 0.5);
    %ball
\draw[ thick, MidnightBlue] (-1, 0.5) circle (7pt);
    %tls
\draw[thick, MidnightBlue] (-1.15, 0.55) -- (-0.85, 0.55);
\draw[thick, MidnightBlue] (-1.15, 0.45) -- (-0.85, 0.45);


%ATOM B
    %connection pts
\fill[MidnightBlue] (-1, 0) circle (2pt);
\fill[MidnightBlue] (0.5, 0) circle (2pt);
    %connection lines
\draw[ thick, MidnightBlue] (-1, 0) |- (-0.5, -0.7);
\draw[ thick, MidnightBlue] (0.5, 0) |- (0, -0.7);
    %ball
\draw[ thick, MidnightBlue] (-0.25, -0.7) circle (7pt);
    %tls
\draw[thick, MidnightBlue] (-0.4, -0.65) -- (-0.1, -0.65);
\draw[thick, MidnightBlue] (-0.4, -0.75) -- (-0.1, -0.75);


%ATOM C
    %connection pts
\fill[MidnightBlue] (-0.5, 0) circle (2pt);
\fill[MidnightBlue] (1, 0) circle (2pt);
    %connection lines
\draw[ thick, MidnightBlue] (-0.5, 0.5-0.1) arc (70:-70:-0.1);
\draw[ thick, MidnightBlue] (-0.5, 0.5+0.08) |- (0.25, 1);
\draw[ thick, MidnightBlue] (-0.5, 0.5-0.09) -- (-0.5, 0);
\draw[ thick, MidnightBlue] (1, 0) |- (0.75, 1);
    %ball
\draw[ thick, MidnightBlue] (0.5, 1) circle (7pt);
    %tls
\draw[thick, MidnightBlue] (0.35, 1.05) -- (0.65, 1.05);
\draw[thick, MidnightBlue] (0.35, 0.95) -- (0.65, 0.95);


\end{tikzpicture}
\end{document}
